Run One, Get Two: Near-Free Streaming Safety Checks for Local LLMs

Local LLM assistants decode for one user at a time, so decoding is bound by memory bandwidth and leaves compute idle. Streaming safety checks today trade accuracy against cost. A dedicated guard model is accurate but nearly doubles the latency per token, while a hidden-state probe is cheap but less accurate. We present ToRA, an adapter that runs a second model as an extra row in the generator's decode step, sharing its weights and KV cache. Dual-row kernels read each weight once for both rows. On Qwen3-0.6B, ToRA matches or beats a dedicated streaming guard, with higher F1 on 12 of 17 benchmarks. It detects 11.8 points more unsafe responses than the probe at a similar cost, under 4% added latency per token.

==> figures/fig_ablation_exec.tex <==
% Figure 4: added time of the second row under each execution, relative to the stock cuBLAS generator.
% (a) End to end at 0.6B, compile + CUDA graph, 2026-11-04 Phase 5 sweep (rows shared with Table V agree within 0.33%).
% (b) One FFN layer in a 14-layer stack at each Qwen3 shape, one CUDA graph, median of 200 replays.
% Source: code/results/logs/phase5_layer_ffn.log (code/README.md). Batched + compile is over the compiled generator.
% The method keeps its blue; the other executions are grays with distinct markers and dash patterns.
\begin{tikzpicture}[
  sep/.style={black!75, mark=square*},
  mrg/.style={black!75, dashed, mark=diamond*, mark options={solid, scale=1.3}},
  bat/.style={black!40, mark=triangle*, mark options={scale=1.2}},
  batc/.style={black!40, dashed, mark=triangle, mark options={solid, scale=1.2}},
  ours/.style={torablue, mark=*, line width=1.1pt},
]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.75cm},
  scale only axis, width=2.95cm, height=2.5cm,
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  title style={font=\footnotesize, yshift=-5pt},
  xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  grid=major, grid style={black!8, line width=0.3pt},
  axis line style={black!45}, tick style={black!45},
  every axis plot/.append style={line width=0.8pt, mark size=1.5pt},
]
\nextgroupplot[title={(a) End to end, 0.6B}, xmin=0.7, xmax=3.3, xtick={1,2,3}, xticklabels={512,2k,8k},
  xlabel={Context}, ymin=-6, ymax=60, ytick={0,20,40,60}, ylabel={Added time (\%)}]
  \draw[black!50, line width=0.4pt] (axis cs:0.7,0) -- (axis cs:3.3,0);
  \addplot[sep] coordinates {(1,51.0) (2,51.8) (3,50.7)};
  \addplot[bat] coordinates {(1,20.8) (2,19.2) (3,14.5)};
  \addplot[ours] coordinates {(1,0.8) (2,0.6) (3,0.6)};
\nextgroupplot[title={(b) One FFN layer}, xmin=0.7, xmax=4.3, xtick={1,2,3,4}, xticklabels={0.6B,1.7B,4B,8B},
  xlabel={Model shape}, ymin=-30, ymax=240, ytick={0,100,200},
  legend to name=leg:exec, legend columns=3,
  legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=6pt}}]
  \draw[black!50, line width=0.4pt] (axis cs:0.7,0) -- (axis cs:4.3,0);
  \addplot[sep] coordinates {(1,222) (2,164) (3,137) (4,111)};
  \addlegendentry{Separate calls}
  \addplot[mrg] coordinates {(1,99) (2,100) (3,100) (4,100)};
  \addlegendentry{Merged copy}
  \addplot[bat] coordinates {(1,136) (2,70) (3,36) (4,11)};
  \addlegendentry{Batched}
  \addplot[batc] coordinates {(1,71) (2,48) (3,25) (4,5)};
  \addlegendentry{Batched + compile}
  \addplot[ours] coordinates {(1,-14) (2,-7) (3,-9) (4,-3)};
  \addlegendentry{Ours (dual-row)}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c2r1.north east)$) [yshift=9pt]
  {\pgfplotslegendfromname{leg:exec}};
\end{tikzpicture}

==> figures/fig_method.tex <==
% Figure 2: one decode step with the generator row and the verifier row. Gray: computed for the generator row.
% Blue fill: computations that carry the adapter or the head. Dotted lines: the same weight tiles serve both rows.
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=4pt]}, line width=0.5pt,
  blk/.style={draw=black!55, rounded corners=1.5pt, minimum width=2.45cm, minimum height=0.46cm, align=center, inner sep=1.5pt},
  gen/.style={blk, fill=black!7},
  ver/.style={blk, draw=torablue, fill=white},
  ada/.style={blk, draw=torablue, fill=torablue!18},
  note/.style={align=center, text=black!60, font=\scriptsize\itshape},
  ]
  \def\xg{1.3} \def\xc{4.1} \def\xv{7.1}
  % generator row
  \node (tok) at (\xg,0) {token $x_t$};
  \node[gen] (emb) at (\xg,0.6) {Embedding};
  \node[gen] (low) at (\xg,1.28) {Layers $0,\dots,L{-}K{-}1$};
  \node[gen] (attk) at (\xg,1.96) {Attention, layer $L{-}K$};
  \node[gen] (ffnk) at (\xg,2.64) {FFN $W$};
  \node[gen] (att) at (\xg,3.6) {Attention};
  \node[gen] (ffn) at (\xg,4.36) {FFN $W$};
  \node[gen] (lm) at (\xg,5.42) {Norm, LM head};
  \node (out) at (\xg,6.02) {next token};
  % verifier row
  \node[note] at (\xv,1.28) {not computed: $h^V = h^G$};
  \node[ada] (ffnkv) at (\xv,2.64) {FFN $W + sBA$};
  \node[ver] (attv) at (\xv,3.6) {Attention};
  \node[ada] (ffnv) at (\xv,4.36) {FFN $W + sBA$};
  \node[ada] (head) at (\xv,5.42) {Norm, head};
  \node (score) at (\xv,6.02) {score $p_t$; stop if $p_t \ge \tau$};
  % generator KV cache of the adapted layers
  \node[draw=black!55, fill=black!3, minimum height=0.46cm, align=center, inner sep=2pt] (kv) at (\xc,3.6) {$G$'s KV cache};
  % arrows, generator
  \foreach \a/\b in {tok/emb, emb/low, low/attk, attk/ffnk, ffnk/att, att/ffn, ffn/lm, lm/out} \draw[->] (\a) -- (\b);
  % arrows, verifier
  \draw[->, torablue] (attk.east) -| (ffnkv.south);
  \foreach \a/\b in {ffnkv/attv, attv/ffnv, ffnv/head, head/score} \draw[->, torablue] (\a) -- (\b);
  \draw[->] (att.east) -- node[above=-1pt, font=\scriptsize] {write} (kv.west);
  \draw[->, dashed, torablue] (kv.east) -- node[below=-1pt, font=\scriptsize] {read ${<}t$} (attv.west);
  % shared weight reads
  \draw[black!45, densely dotted] (ffnk.east) -- node[below=-1pt, note] {one read of $W$} (ffnkv.west);
  \draw[black!45, densely dotted] (ffn.east) -- node[below=-1pt, note] {one read of $W$} (ffnv.west);
  % adapted layers above L-K
  \node[draw=black!40, dashed, rounded corners=2pt, fit=(att)(ffn)(attv)(ffnv), inner sep=3pt] (rep) {};
  \node[note, anchor=south] at (\xc,4.7) {repeated for layers $L{-}K{+}1,\dots,L{-}1$};
  % row labels
  \node[font=\footnotesize\bfseries] at (\xg,6.55) {Generator row};
  \node[font=\footnotesize\bfseries, text=torablue] at (\xv,6.55) {Verifier row};
\end{tikzpicture}

==> figures/fig_teaser.tex <==
% Figure 1: average response F1 against added latency per token at 2k context, every method on the same generator kernels.
% Sources: code/results/logs/phase5_headline_table_3seeds.txt (latency, 2026-11-09 run), f1_table_kernels_3seeds.txt.
% Overheads at 2k: SingProbe +1.63%, ours +3.52%, Qwen3Guard-Stream +85.86%. The latency axis is linear on purpose, so that
% the distance between the two cheap checkers is drawn to scale. The two translucent block arrows carry the measured gaps:
% the horizontal one runs from the guard toward ToRA (85.86/3.52 = 24x less overhead), the vertical one from SingProbe up
% to ToRA (81.4 - 77.6 = +3.8 F1). Style follows figures4papers: left/bottom spines only, no vertical grid,
% blue for the proposed method, direct colour-matched labels instead of a legend.
\begin{tikzpicture}[
  gain/.style={single arrow, draw=none, fill=black, fill opacity=0.07, text opacity=1, text=black!60,
    font=\scriptsize, inner sep=1.5pt, single arrow head extend=2.5pt, single arrow head indent=0pt},
]
\begin{axis}[
  scale only axis, width=6.6cm, height=2.9cm,
  axis lines=left, axis line style={black!55, -}, tick style={black!55}, tick align=outside,
  xmin=-4, xmax=100, xtick={0,25,50,75,100}, xticklabels={0\%,25\%,50\%,75\%,100\%},
  ymin=76.9, ymax=81.9, ytick={77,78,...,81},
  xlabel={Added latency per token}, ylabel={Avg.\ response F1},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  ymajorgrids, grid style={black!7, line width=0.3pt},
  clip=false,
]
  \addplot[only marks, mark=square*, mark size=2.2pt, color=spaqua] coordinates {(1.63,77.6)};
  \addplot[only marks, mark=triangle*, mark size=2.8pt, color=qgorange] coordinates {(85.86,80.4)};
  \addplot[only marks, mark=*, mark size=2.4pt, color=torablue, mark options={draw=white, line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={line width=0.6pt}] coordinates {(3.52,81.4) +- (0,0.2)};
  \node[anchor=west, font=\scriptsize, text=spaqua!80!black] at (axis cs:4.2,77.6) {SingProbe (+1.6\%)};
  \node[anchor=west, font=\scriptsize\bfseries, text=torablue] at (axis cs:6.0,81.4) {\method{} (+3.5\%)};
  \node[anchor=north east, font=\scriptsize, text=qgorange!85!black] at (axis cs:100,80.08) {Qwen3Guard-Stream (+85.9\%)};
  \coordinate (effTail) at (axis cs:82.0,80.4);
  \coordinate (effTip)  at (axis cs:10.0,80.4);
  \coordinate (accTail) at (axis cs:2.6,77.9);
  \coordinate (accTip)  at (axis cs:2.6,81.05);
\end{axis}
\path let \p1=($(effTip)-(effTail)$), \n1={veclen(\x1,\y1)} in
  node[gain, minimum height=\n1, shape border rotate=180, anchor=tail] at (effTail) {$24\times$ less overhead};
\path let \p1=($(accTip)-(accTail)$), \n1={veclen(\x1,\y1)} in
  node[gain, minimum height=\n1, rotate=90, anchor=tail] at (accTail) {$+3.8$ F1};
\end{tikzpicture}
